Anytime Lane-Level Intersection Estimation Based on Trajectories of Other Traffic Participants

Estimating and understanding the current scene is an inevitable capability of automated vehicles. Usually, maps are used as prior for interpreting sensor measurements in order to drive safely and comfortably. Only few approaches take into account that maps might be outdated and lead to wrong assumptions on the environment. This work estimates a lane-level intersection topology without any map prior by observing the trajectories of other traffic participants. We are able to deliver both a coarse lane-level topology as well as the lane course inside and outside of the intersection using Markov chain Monte Carlo sampling. The model is neither limited to a number of lanes or arms nor to the topology of the intersection. We present our results on an evaluation set of 1000 simulated intersections and achieve 99.9% accuracy on the topology estimation that takes only 36ms, when utilizing tracked object detections. The precise lane course on these intersections is estimated with an error of 15cm on average after 140ms. Our approach shows a similar level of precision on 14 real-world intersections with 18cm average deviation on simple intersections and 27cm for more complex scenarios. Here the estimation takes only 113ms in total.

==> figures/num_samples_acc_first_step.tex <==
\begin{tikzpicture}

% horizontal: 1 => 2000; max: 10 => 20.000
% vertical: 1 => 50; max: 4 => 200ms

% ------------------ horizontal axis -------------------
\draw[->] (0,0) -- (10,0) node[anchor=south] {};
\draw (5,-1) node {Number of Samples}; %label
\draw	(0,0) node[anchor=north] {0}
(1.25,0) node[anchor=north] {2500}
(2.5,0) node[anchor=north] {5000}
(3.75,0) node[anchor=north] {7500}
(5,0) node[anchor=north] {10000}
(6.25,0) node[anchor=north] {12500}
(7.5,0) node[anchor=north] {15000}
(8.75,0) node[anchor=north] {17500}
(10,0) node[anchor=north] {20000};

%  ---------------------- vertical axis -------------------------
\draw[->] (0,0) -- (0,4) node {};
\draw (-1,2) node[rotate=90] {Center Deviation (m)}; %label
\draw (0,0) node[anchor=east] {0}
(0,1) node[anchor=east] {1}
(0,2) node[anchor=east] {2}
(0,3) node[anchor=east] {3}
(0,4) node[anchor=east] {4};


% ----------------------- first step radar ------------------------------
%Detections
%num_samples
%center
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([2.5911206 , 2.19530547, 2.15343039, 2.02671334, 2.06262748,
%2.06855623, 2.0006721 , 2.00359578, 2.017177  , 1.96478858,
%1.94970069, 1.95510743]))
% -------
%0.5: 2.5911206
%1.5: 2.19530547
%2.5: 2.15343039
%3.5: 2.02671334
%4.5: 2.06262748
%5.5: 2.06855623
%6.5: 2.0006721
%7.5: 2.00359578
%8.5: 2.017177
%9.5: 1.96478858
%10.5: 1.94970069
%11.5: 1.95510743

\draw[thick, red] (0.5, 2.59) -- (1.5, 2.19)-- (2.5, 2.15)-- (3.5, 2.03)-- (4.5, 2.06) -- (5.5, 2.07)-- (6.5, 2.00)-- (7.5, 2.004)-- (8.5, 2.02)-- (9.5, 1.96);
\draw (7,2.2) node {Detections}; %label

% --------------------- Tracked first step ----------------------
%Tracked
%num_samples
%center
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([3.96241224, 2.56317706, 1.98526504, 1.56186404, 1.32332263,
%1.14593454, 1.04975666, 1.02164614, 0.99105077, 0.94247869,
%0.9358021 , 0.9350548 ]))
% ----
%0.5: 3.96241224
%1.5: 2.56317706
%2.5: 1.98526504
%3.5: 1.56186404
%4.5: 1.32332263
%5.5: 1.14593454
%6.5: 1.04975666
%7.5: 1.02164614
%8.5: 0.99105077
%9.5: 0.94247869
%10.5: 0.9358021
%11.5: 0.9350548
\draw[thick, orange] (0.5, 3.96) -- (1.5, 2.56)-- (2.5, 1.99)-- (3.5, 1.56)-- (4.5, 1.32) -- (5.5,1.15)-- (6.5, 1.05)-- (7.5, 1.02)-- (8.5, 0.99)-- (9.5, 0.94);
\draw (8.5,1.21) node {Tracked}; %label

\end{tikzpicture}









%Detections
%num_samples
%execution_time
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([  9.507008,  30.590561,  55.379392,  72.600802,  90.660356,
%108.497113, 124.281019, 141.092696, 156.756065, 177.995482,
%196.068991, 220.533392]))

%Tracked
%num_samples
%execution_time
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([  7.6581  ,  21.27273 ,  35.717325,  51.961657,  67.444789,
%82.588023,  98.663322, 113.912721, 128.41471 , 144.530112,
%162.3393  , 175.3993  ]))

%Detections
%num_samples
%center
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([2.5911206 , 2.19530547, 2.15343039, 2.02671334, 2.06262748,
%2.06855623, 2.0006721 , 2.00359578, 2.017177  , 1.96478858,
%1.94970069, 1.95510743]))

%Tracked
%num_samples
%center
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([3.96241224, 2.56317706, 1.98526504, 1.56186404, 1.32332263,
%1.14593454, 1.04975666, 1.02164614, 0.99105077, 0.94247869,
%0.9358021 , 0.9350548 ]))

%Detections
%num_samples
%roads
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([ 0.004,  0.   ,  0.   ,  0.   ,  0.   ,  0.   ,  0.   ,  0.   ,
%0.   , -0.001,  0.   ,  0.   ]))

%Tracked
%num_samples
%roads
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.]))

%Detections
%num_samples
%angle_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([1.56178738, 1.07954046, 0.96723766, 0.91713518, 0.90891082,
%0.85834498, 0.82215803, 0.83958363, 0.8102868 , 0.80154057,
%0.78316012, 0.78452913]))

%Tracked
%num_samples
%angle_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.40958615, 0.35362669, 0.34898299, 0.34356998, 0.34067795,
%0.34038576, 0.33935039, 0.34099545, 0.34009734, 0.34114619,
%0.34024653, 0.33945742]))

%Detections
%num_samples
%in_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.10959596, 0.10681818, 0.11540404, 0.11338384, 0.11186869,
%0.10757576, 0.11540404, 0.11085859, 0.11414141, 0.10277778,
%0.1030303 , 0.10858586]))

%Tracked
%num_samples
%in_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.1290404 , 0.13560606, 0.09065657, 0.0520202 , 0.03030303,
%0.02020202, 0.01313131, 0.01161616, 0.00909091, 0.00656566,
%0.00505051, 0.00479798]))

%Detections
%num_samples
%out_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.08661616, 0.10833333, 0.10505051, 0.10328283, 0.10277778,
%0.10782828, 0.1030303 , 0.1040404 , 0.1030303 , 0.11287879,
%0.10277778, 0.10126263]))

%Tracked
%num_samples
%out_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.13282828, 0.13686869, 0.08838384, 0.05075758, 0.02752525,
%0.01540404, 0.01237374, 0.01010101, 0.00808081, 0.00681818,
%0.00606061, 0.00429293]))



%second step execution_times vs num_samples
%[1, 2000, 4000, 6000, 8000, 10000, 12000, 14000, 16000, 18000, 20000, 22000, 24000, 26000, 28000, 30000]
%[2.1911119999999986, 11.865811999999995, 22.163391999999977, 32.439610000000016, 42.659002999999984, 53.248442000000026, 63.899789, 74.55517400000004, 84.82404899999995, 95.25590399999999, 104.33116299999996, 115.5961660000001, 125.0563000000001, 134.58707500000014, 145.25484099999989, 155.01177899999976]

%second step lane_difference vs num_samples
%[1, 2000, 4000, 6000, 8000, 10000, 12000, 14000, 16000, 18000, 20000, 22000, 24000, 26000, 28000, 30000]
%[0.31539025985810093, 0.16979924946935973, 0.15176582084483659, 0.14948719467575297, 0.14791018187238145, 0.14943201802153605, 0.15007803725414873, 0.14850147226615348, 0.1509395628163535, 0.14980379630706117, 0.14891506021896062, 0.14904875774541668, 0.15021210982591146, 0.15063699866677205, 0.15182638047895228, 0.14925519447436428]

==> figures/num_samples_exec_acc_snd_step.tex <==
\begin{tikzpicture}

% horizontal: 1 => 2000; max: 10 => 20.000
% vertical: 1 => 50; max: 4 => 200ms

% ------------------ horizontal axis -------------------
\draw[->] (0,0) -- (10,0) node[anchor=south] {};
\draw (5,-1) node {Number of Samples}; %label
\draw	(0,0) node[anchor=north] {0}
(1.25,0) node[anchor=north] {2500}
(2.5,0) node[anchor=north] {5000}
(3.75,0) node[anchor=north] {7500}
(5,0) node[anchor=north] {10000}
(6.25,0) node[anchor=north] {12500}
(7.5,0) node[anchor=north] {15000}
(8.75,0) node[anchor=north] {17500}
(10,0) node[anchor=north] {20000};

%  ---------------------- vertical axis -------------------------
\draw[->] (0,0) -- (0,4) node {};
\draw (-1,2) node[rotate=90] {Execution Time (ms)}; %label
\draw (0,0) node[anchor=east] {0}
(0,1) node[anchor=east] {50}
(0,2) node[anchor=east] {100}
(0,3) node[anchor=east] {150}
(0,4) node[anchor=east] {200};

%%  ---------------------- snd vertical axis -------------------------
%\draw[->] (10,0) -- (10,4) node {};
%\draw (11,2) node[rotate=270] {Center Deviation (m)}; %label
%\draw (10,0) node[anchor=west] {0}
%(10,1) node[anchor=west] {50}
%(10,2) node[anchor=west] {100}
%(10,3) node[anchor=west] {150}
%(10,4) node[anchor=west] {200};

% --------------------- second step ------------------
%0.0005: 0.04382224
%1.0: 0.23731624
%2.0: 0.44326784
%3.0: 0.6487922
%4.0: 0.85318006
%5.0: 1.06496884
%6.0: 1.27799578
%7.0: 1.4911034799999998
%8.0: 1.69648098
%9.0: 1.90511808
%10.0: 2.08662326
%11.0: 2.31192332
%12.0: 2.5011259999999997
%13.0: 2.6917415
%14.0: 2.90509682
%15.0: 3.1002355799999997
\draw[thick, teal] (0,0) -- (0.0005, 0.04) -- (1, 0.23) -- (2, 0.44) -- (3, 0.65) -- (4, 0.85) -- (5, 1.07) -- (6, 1.28) -- (7, 1.49) -- (8, 1.69) -- (9, 1.90) -- (9.5, 1.99);
\draw (8.5,1.25) node {Lane Estimation}; %label

% ----------------------- first step radar ------------------------------
% 0.5,  1.5,  2.5,  3.5,  4.5,  5.5,  6.5,  7.5,  8.5,  9.5
% 0.19014016, 0.61181122, 1.10758784, 1.45201604, 1.81320712, 2.16994226, 2.48562038, 2.82185392, 3.1351213 , 3.55990964
\draw[thick, red] (0,0) -- (0.5, 0.19) -- (1.5, 0.61)-- (2.5, 1.1)-- (3.5, 1.5)-- (4.5, 1.8) -- (5.5, 2.16)-- (6.5, 2.48)-- (7.5, 2.8)-- (8.5, 3.1)-- (9.5, 3.56);
\draw (7,3.2) node {Detections}; %label

% --------------------- Tracked first step ----------------------
%0.5: 0.153162
%1.5: 0.42545459999999996
%2.5: 0.7143465
%3.5: 1.03923314
%4.5: 1.34889578
%5.5: 1.6517604600000002
%6.5: 1.97326644
%7.5: 2.27825442
%8.5: 2.5682942000000004
%9.5: 2.89060224
%10.5: 3.246786
%11.5: 3.5079860000000003
\draw[thick, orange] (0,0) -- (0.5, 0.15) -- (1.5, 0.43)-- (2.5, 0.71)-- (3.5, 1.04)-- (4.5, 1.35) -- (5.5,1.65)-- (6.5, 1.97)-- (7.5, 2.28)-- (8.5, 2.57)-- (9.5, 2.89);
\draw (8.5,2.21) node {Tracked}; %label

\end{tikzpicture}




%Detections
%num_samples
%execution_time
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([  9.507008,  30.590561,  55.379392,  72.600802,  90.660356,
%108.497113, 124.281019, 141.092696, 156.756065, 177.995482,
%196.068991, 220.533392]))

%Tracked
%num_samples
%execution_time
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([  7.6581  ,  21.27273 ,  35.717325,  51.961657,  67.444789,
%82.588023,  98.663322, 113.912721, 128.41471 , 144.530112,
%162.3393  , 175.3993  ]))

%Detections
%num_samples
%center
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([2.5911206 , 2.19530547, 2.15343039, 2.02671334, 2.06262748,
%2.06855623, 2.0006721 , 2.00359578, 2.017177  , 1.96478858,
%1.94970069, 1.95510743]))

%Tracked
%num_samples
%center
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([3.96241224, 2.56317706, 1.98526504, 1.56186404, 1.32332263,
%1.14593454, 1.04975666, 1.02164614, 0.99105077, 0.94247869,
%0.9358021 , 0.9350548 ]))

%Detections
%num_samples
%roads
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([ 0.004,  0.   ,  0.   ,  0.   ,  0.   ,  0.   ,  0.   ,  0.   ,
%0.   , -0.001,  0.   ,  0.   ]))

%Tracked
%num_samples
%roads
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0., 0.]))

%Detections
%num_samples
%angle_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([1.56178738, 1.07954046, 0.96723766, 0.91713518, 0.90891082,
%0.85834498, 0.82215803, 0.83958363, 0.8102868 , 0.80154057,
%0.78316012, 0.78452913]))

%Tracked
%num_samples
%angle_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.40958615, 0.35362669, 0.34898299, 0.34356998, 0.34067795,
%0.34038576, 0.33935039, 0.34099545, 0.34009734, 0.34114619,
%0.34024653, 0.33945742]))

%Detections
%num_samples
%in_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.10959596, 0.10681818, 0.11540404, 0.11338384, 0.11186869,
%0.10757576, 0.11540404, 0.11085859, 0.11414141, 0.10277778,
%0.1030303 , 0.10858586]))

%Tracked
%num_samples
%in_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.1290404 , 0.13560606, 0.09065657, 0.0520202 , 0.03030303,
%0.02020202, 0.01313131, 0.01161616, 0.00909091, 0.00656566,
%0.00505051, 0.00479798]))

%Detections
%num_samples
%out_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.08661616, 0.10833333, 0.10505051, 0.10328283, 0.10277778,
%0.10782828, 0.1030303 , 0.1040404 , 0.1030303 , 0.11287879,
%0.10277778, 0.10126263]))

%Tracked
%num_samples
%out_arm
%(array([ 1000.,  3000.,  5000.,  7000.,  9000., 11000., 13000., 15000.,
%17000., 19000., 21000., 23000.]), array([0.13282828, 0.13686869, 0.08838384, 0.05075758, 0.02752525,
%0.01540404, 0.01237374, 0.01010101, 0.00808081, 0.00681818,
%0.00606061, 0.00429293]))



%second step execution_times vs num_samples
%[1, 2000, 4000, 6000, 8000, 10000, 12000, 14000, 16000, 18000, 20000, 22000, 24000, 26000, 28000, 30000]
%[2.1911119999999986, 11.865811999999995, 22.163391999999977, 32.439610000000016, 42.659002999999984, 53.248442000000026, 63.899789, 74.55517400000004, 84.82404899999995, 95.25590399999999, 104.33116299999996, 115.5961660000001, 125.0563000000001, 134.58707500000014, 145.25484099999989, 155.01177899999976]

%second step lane_difference vs num_samples
%[1, 2000, 4000, 6000, 8000, 10000, 12000, 14000, 16000, 18000, 20000, 22000, 24000, 26000, 28000, 30000]
%[0.31539025985810093, 0.16979924946935973, 0.15176582084483659, 0.14948719467575297, 0.14791018187238145, 0.14943201802153605, 0.15007803725414873, 0.14850147226615348, 0.1509395628163535, 0.14980379630706117, 0.14891506021896062, 0.14904875774541668, 0.15021210982591146, 0.15063699866677205, 0.15182638047895228, 0.14925519447436428]

==> figures/topo_model.tex <==

  \begin{tikzpicture}[
      scale=0.6,
      arrow/.style={thin,<->,shorten >=1pt,shorten <=1pt,>=stealth},
      larrow/.style={thick,<-,>=stealth},
      rarrow/.style={thick,->,>=stealth}
    ]
\draw [thick] (-7,-1.5) -- (-2.5,-1.5)node[midway,below]{$a_1$};
\draw [thick] (-7,1.5) -- (-2.5,1.5);
\draw [thick] (-7,0.5) -- (-2.5,0.5);
\draw [thick] (-7,-0.5) -- (-2.5,-0.5);
\draw [thick] (-2.5,0.5) -- (-2.5,-0.5);

\draw [thick] (7,-1.5) -- (2.5,-1.5)node[midway,below]{$a_3$};
\draw [thick] (7,1.5) -- (2.5,1.5) node (origo) {};
\draw [thick] (7,0.5) -- (2.5,0.5);
\draw [thin, dashed] (7,-0.5) -- (2.5,-0.5);

\draw [thick] (-2.5,-4) -- (-2.5,-1.5)node[align=center,midway,left]{$a_2$};
\draw [thin,dashed] (-1.5,-4) -- (-1.5,-1.5);
\draw [thick] (0.5,-4) -- (0.5,-1.5);
\draw [thick] (-0.5,-1.5) -- (0.5,-1.5);
\draw [thick] (-0.5,-4) -- (-0.5,-1.5);
\draw [thin, dashed] (1.5,-4) -- (1.5,-1.5);
\draw [thick] (2.5,-4) -- (2.5,-1.5);

\draw [thick] (-2.5,4) -- (-2.5,1.5)node[midway,left]{$a_4$};
\draw [thin,dashed] (-1.5,4) -- (-1.5,1.5)node[pos=0,above]{$|L^i_{a_4}|=2$};
\draw [thick] (-0.5,1.5) -- (1.5,1.5);
\draw [thick] (-0.5,4) -- (-0.5,1.5);
\draw [thick] (1.5,4) -- (1.5,1.5);
\draw [thick] (2.5,4) -- (2.5,1.5)node (beta) [pos=0,above]{$|L^o_{a_4}|=1$} ;

\tkzDefPoint(5,1.5){A}
\tkzDefPoint(2.5,1.5){B}
\tkzDefPoint(2.5,2.5){C}
\pic [draw, ->, angle radius=8mm, angle eccentricity=0.6, "$\alpha_{34}$"] {angle = A--B--C};

\draw[opacity=0.2, draw=none, pattern=north west lines, pattern color=black] (-7,-0.5) rectangle (-2.5,0.5);
\draw[opacity=0.2, draw=none, pattern=north west lines, pattern color=black] (-0.5, -4) rectangle (0.5, -1.5);
\draw[opacity=0.1, draw=none, pattern=north west lines, pattern color=black] (-0.5, 4) rectangle (1.5, 1.5);

\draw [arrow] (-0.5,3) -- (1.5,3)node[midway,below]{$g_{a_4}$};
\draw [arrow] (-7.5,-0.5) -- (-7.5,-1.5)node[align=center,midway,left]{$w_{1,1}$};
%\draw [rarrow] (0,0) -- (0,1)node[midway,right]{$d_{a_4}$}; % TODO: what is param d?

\draw [rarrow] (-5,-1) -- (-4,-1);\draw [larrow] (-5,1) -- (-4,1);
\draw [larrow] (5,-1) -- (4,-1);\draw [rarrow] (5,1) -- (4,1);
\draw [larrow] (5,0) -- (4,0);

\draw [larrow] (2,3) -- (2,2);
\draw [rarrow] (-1,3) -- (-1,2);\draw [rarrow] (-2,3) -- (-2,2);
\draw [rarrow] (1,-3) -- (1,-2);\draw [rarrow] (2,-3) -- (2,-2);
\draw [larrow] (-1,-3) -- (-1,-2);\draw [larrow] (-2,-3) -- (-2,-2);
\filldraw (0,0) circle (2pt) node[align=right,below] {$c$};

    \end{tikzpicture}

